ChartPointFlow for Topology-Aware 3D Point Cloud Generation

A point cloud serves as a representation of the surface of a three-dimensional (3D) shape. Deep generative models have been adapted to model their variations typically using a map from a ball-like set of latent variables. However, previous approaches did not pay much attention to the topological structure of a point cloud, despite that a continuous map cannot express the varying numbers of holes and intersections. Moreover, a point cloud is often composed of multiple subparts, and it is also difficult to express. In this study, we propose ChartPointFlow, a flow-based generative model with multiple latent labels for 3D point clouds. Each label is assigned to points in an unsupervised manner. Then, a map conditioned on a label is assigned to a continuous subset of a point cloud, similar to a chart of a manifold. This enables our proposed model to preserve the topological structure with clear boundaries, whereas previous approaches tend to generate blurry point clouds and fail to generate holes. The experimental results demonstrate that ChartPointFlow achieves state-of-the-art performance in terms of generation and reconstruction compared with other point cloud generators. Moreover, ChartPointFlow divides an object into semantic subparts using charts, and it demonstrates superior performance in case of unsupervised segmentation.

==> (inline-0) <==
\begin{tabular}{ccccccccc}
      \toprule
      \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{2}{c}{MMD($\downarrow$)} & \multicolumn{2}{c}{COV($\%,\uparrow$)} & \multicolumn{2}{c}{1-NNA($\%$)}                                                    \\
      \cmidrule(l{.75em}r{.75em}){4-5}\cmidrule(l{.75em}r{.75em}){6-7}\cmidrule(l{.75em}r{.75em}){8-9}
      Category             & Number of Charts     & JSD($\downarrow$)    & CD                                    & EMD                                    & CD                              & EMD            & CD             & EMD            \\
      \midrule
                           & 1                    & 3.54                 & 0.221                                 & 3.15                                   & 49.63                           & \textbf{53.21} & 72.67          & 68.90          \\
                           & 4                    & 3.62                 & 0.220                                 & 3.11                                   & 48.89                           & 51.79          & 71.77          & 67.30          \\
                           & 8                    & 3.39                 & 0.217                                 & 3.08                                   & 49.66                           & 51.70          & 70.90          & 66.54          \\
                           & 12                   & 3.60                 & 0.213                                 & 3.06                                   & 48.40                           & 51.73          & 70.20          & 65.99          \\
      Airplane             & 16                   & 3.93                 & 0.215                                 & 3.07                                   & 49.52                           & 51.08          & 70.72          & 66.48          \\
                           & 20                   & 3.82                 & 0.218                                 & 3.09                                   & 48.10                           & 51.02          & 71.20          & 66.53          \\
                           & 24                   & \textbf{3.01}        & 0.214                                 & 3.06                                   & 50.20                           & 51.79          & \textbf{69.39} & 65.62          \\
                           & 28                   & 3.49                 & 0.213                                 & 3.05                                   & \textbf{50.57}                  & 52.35          & 69.48          & \textbf{65.08} \\
                           & 32                   & 3.46                 & \textbf{0.211}                        & \textbf{3.04}                          & 49.69                           & 51.82          & 70.59          & 66.08          \\
      \midrule
                           & 1                    & 1.96                 & 2.50                                  & 8.06                                   & 43.04                           & 45.38          & 59.75          & 63.16          \\
                           & 4                    & 1.96                 & 2.48                                  & 7.90                                   & 43.45                           & 44.30          & 59.64          & 61.79          \\
                           & 8                    & 1.82                 & 2.50                                  & 7.86                                   & 43.85                           & 44.76          & 58.76          & 60.44          \\
                           & 12                   & 1.89                 & 2.54                                  & 7.87                                   & 44.82                           & 45.50          & 58.37          & 59.96          \\
      Chair                & 16                   & \textbf{1.57}        & 2.48                                  & 7.78                                   & 45.37                           & \textbf{46.03} & 58.04          & 59.51          \\
                           & 20                   & 1.83                 & 2.52                                  & 7.84                                   & \textbf{45.61}                  & 45.85          & \textbf{57.89} & \textbf{58.31} \\
                           & 24                   & 1.97                 & 2.53                                  & 7.87                                   & 45.05                           & 45.69          & 58.20          & 59.29          \\
                           & 28                   & 1.97                 & 2.45                                  & \textbf{7.75}                          & 43.76                           & 45.78          & 58.40          & 58.94          \\
                           & 32                   & 1.63                 & \textbf{2.44}                         & 7.79                                   & 44.23                           & 45.42          & 59.52          & 60.76          \\
      \midrule
                           & 1                    & 0.96                 & 0.95                                  & 5.25                                   & 44.98                           & 47.78          & 61.86          & 61.56          \\
                           & 4                    & 0.93                 & 0.92                                  & 5.17                                   & 46.20                           & 46.86          & 60.94          & 60.48          \\
                           & 8                    & 0.91                 & 0.90                                  & 5.15                                   & 45.42                           & 46.45          & 60.04          & 60.84          \\
                           & 12                   & 0.93                 & 0.92                                  & 5.14                                   & 44.76                           & 46.31          & 59.50          & 59.76          \\
      Car                  & 16                   & 0.86                 & 0.91                                  & 5.13                                   & \textbf{46.41}                  & \textbf{48.81} & \textbf{58.13} & 58.80          \\
                           & 20                   & \textbf{0.83}        & 0.92                                  & 5.14                                   & 45.38                           & 46.89          & 59.10          & 59.65          \\
                           & 24                   & 0.87                 & 0.94                                  & 5.14                                   & 44.83                           & 47.66          & 59.42          & \textbf{58.68} \\
                           & 28                   & 0.90                 & 0.94                                  & 5.12                                   & 44.50                           & 46.06          & 60.49          & 59.67          \\
                           & 32                   & \textbf{0.83}        & \textbf{0.89}                         & \textbf{5.07}                          & 45.81                           & 48.08          & 58.96          & 58.75          \\
      \bottomrule
    \end{tabular}
\begin{tabular}{cccc}
      \toprule
      Category & Number of Charts & CD            & EMD           \\
      \midrule
               & 1                & 1.18          & 2.64          \\
               & 4                & 1.13          & 2.40          \\
               & 8                & 1.13          & 2.32          \\
               & 12               & 1.14          & 2.30          \\
      Airplane & 16               & 1.09          & 2.26          \\
               & 20               & 1.08          & 2.25          \\
               & 24               & \textbf{1.07} & \textbf{2.23} \\
               & 28               & 1.12          & 2.27          \\
               & 32               & 1.14          & 2.25          \\
      \midrule
               & 1                & 11.76         & 6.92          \\
               & 4                & 10.89         & 5.82          \\
               & 8                & 10.43         & 5.47          \\
               & 12               & 9.40          & 4.90          \\
      Chair    & 16               & 9.04          & 4.71          \\
               & 20               & \textbf{8.76} & 4.64          \\
               & 24               & 8.78          & \textbf{4.62} \\
               & 28               & 9.47          & \textbf{4.62} \\
               & 32               & 10.31         & 4.79          \\
      \midrule
               & 1                & 6.95          & 5.47          \\
               & 4                & 6.78          & 4.58          \\
               & 8                & 6.66          & 4.39          \\
               & 12               & 6.56          & 4.19          \\
      Car      & 16               & 6.34          & 4.12          \\
               & 20               & 6.31          & 4.08          \\
               & 24               & \textbf{6.20} & \textbf{3.96} \\
               & 28               & 6.35          & 3.98          \\
               & 32               & 6.27          & \textbf{3.96} \\
      \bottomrule
    \end{tabular}
\begin{tabular}{cccc}
      \toprule
      Category & Number of Charts & NMI           & purity        \\
      \midrule
               & 4                & 0.29          & 0.63          \\
               & 8                & \textbf{0.33} & 0.76          \\
               & 12               & \textbf{0.33} & 0.79          \\
      Airplane & 16               & 0.31          & 0.79          \\
               & 20               & 0.31          & 0.80          \\
               & 24               & 0.30          & 0.80          \\
               & 28               & 0.30          & \textbf{0.81} \\
               & 32               & 0.29          & \textbf{0.81} \\
      \midrule
               & 4                & 0.23          & 0.65          \\
               & 8                & 0.31          & 0.71          \\
               & 12               & \textbf{0.39} & 0.85          \\
      Chair    & 16               & 0.35          & 0.84          \\
               & 20               & 0.36          & \textbf{0.86} \\
               & 24               & 0.35          & \textbf{0.86} \\
               & 28               & 0.34          & 0.85          \\
               & 32               & 0.32          & 0.84          \\
      \midrule
               & 4                & 0.10          & 0.71          \\
               & 8                & 0.15          & 0.71          \\
               & 12               & 0.18          & 0.72          \\
      Car      & 16               & \textbf{0.19} & 0.74          \\
               & 20               & 0.17          & 0.75          \\
               & 24               & 0.18          & \textbf{0.79} \\
               & 28               & 0.18          & 0.77          \\
               & 32               & 0.19          & \textbf{0.79} \\
      \bottomrule
    \end{tabular}
\begin{tabular}{clccccccc}
      \toprule
      \multicolumn{1}{c}{} & \multicolumn{1}{c}{}              & \multicolumn{1}{c}{} & \multicolumn{2}{c}{MMD($\downarrow$)} & \multicolumn{2}{c}{COV($\%,\uparrow$)} & \multicolumn{2}{c}{1-NNA($\%$)}                                                    \\
      \cmidrule(l{.75em}r{.75em}){4-5}\cmidrule(l{.75em}r{.75em}){6-7}\cmidrule(l{.75em}r{.75em}){8-9}
      Category             & Model                             & JSD($\downarrow$)    & CD                                    & EMD                                    & CD                              & EMD            & CD             & EMD            \\
      \midrule
                           & r-GAN~\cite{Achlioptas2018}       & 7.44                 & 0.261                                 & 5.47                                   & 42.72                           & 18.02          & 93.58          & 99.51          \\
                           & l-GAN (CD)~\cite{Achlioptas2018}  & 4.62                 & 0.239                                 & 4.27                                   & 43.21                           & 21.23          & 86.30          & 97.28          \\
                           & l-GAN (EMD)~\cite{Achlioptas2018} & 3.61                 & 0.269                                 & 3.29                                   & 47.90                           & 50.62          & 87.65          & 85.68          \\
      Airplane             & PC-GAN~\cite{Li2019}              & 4.63                 & 0.287                                 & 3.57                                   & 36.46                           & 40.94          & 94.35          & 92.32          \\
                           & ShapeGF~\cite{Cai2020}            & 4.77                 & \textbf{0.214}                        & 3.29                                   & 47.64                           & 45.17          & 73.85          & 81.44          \\[-0.4mm]
                           & PointFlow~\cite{Yang2019}         & 4.92                 & 0.217                                 & 3.24                                   & 46.91                           & 46.91          & 75.68          & 75.06          \\
                           & SoftFlow~\cite{Kim2020}           & ---                  & ---                                   & ---                                    & ---                             & ---            & 70.92          & 69.44          \\
      \cmidrule(){2-9}                                                                                                                                                                                                                                      \\[-4.4mm]
                           & ChartPointFlow (proposed)         & \textbf{3.01}        & \textbf{0.214}                        & \textbf{3.06}                          & \textbf{50.20}                  & \textbf{51.79} & \textbf{69.39} & \textbf{65.62} \\
      \midrule
                           & r-GAN~\cite{Achlioptas2018}       & 11.5                 & 2.57                                  & 12.8                                   & 33.99                           & 9.97           & 71.75          & 99.47          \\
                           & l-GAN (CD)~\cite{Achlioptas2018}  & 4.59                 & 2.46                                  & 8.91                                   & 41.39                           & 25.68          & 64.43          & 85.27          \\
                           & l-GAN (EMD)~\cite{Achlioptas2018} & 2.27                 & 2.61                                  & 7.85                                   & 40.79                           & 41.69          & 64.73          & 65.56          \\
      Chair                & PC-GAN~\cite{Li2019}              & 3.90                 & 2.75                                  & 8.20                                   & 36.50                           & 38.98          & 76.03          & 78.37          \\
                           & ShapeGF~\cite{Cai2020}            & 1.75                 & \textbf{2.51}                         & \textbf{7.82}                          & \textbf{48.06}                  & 48.28          & \textbf{56.97} & 59.60          \\[-0.4mm]
                           & PointFlow~\cite{Yang2019}         & \textbf{1.74}        & 2.24                                  & 7.87                                   & 46.83                           & \textbf{46.98} & 60.88          & 59.89          \\
                           & SoftFlow~\cite{Kim2020}           & ---                  & ---                                   & ---                                    & ---                             & ---            & 59.95          & 63.51          \\
      \cmidrule(){2-9}                                                                                                                                                                                                                                      \\[-4.4mm]
                           & ChartPointFlow (proposed)         & 1.83                 & 2.52                                  & 7.84                                   & 45.61                           & 45.85          & 57.89          & \textbf{58.31} \\
      \midrule
                           & r-GAN~\cite{Achlioptas2018}       & 12.8                 & 1.27                                  & 8.74                                   & 15.06                           & 9.38           & 97.87          & 99.86          \\
                           & l-GAN (CD)~\cite{Achlioptas2018}  & 4.43                 & 1.55                                  & 6.25                                   & 38.64                           & 18.47          & 63.07          & 88.07          \\
                           & l-GAN (EMD)~\cite{Achlioptas2018} & 2.21                 & 1.48                                  & 5.43                                   & 39.20                           & 39.77          & 69.74          & 68.32          \\
      Car                  & PC-GAN~\cite{Li2019}              & 5.85                 & 1.12                                  & 5.83                                   & 23.56                           & 30.29          & 92.19          & 90.87          \\
                           & ShapeGF~\cite{Cai2020}            & 0.98                 & 0.94                                  & 5.22                                   & \textbf{47.96}                  & 47.27          & 59.65          & 60.31          \\[-0.4mm]
                           & PointFlow~\cite{Yang2019}         & 0.87                 & \textbf{0.91}                         & 5.22                                   & 44.03                           & 46.59          & 60.65          & 62.36          \\
                           & SoftFlow~\cite{Kim2020}           & ---                  & ---                                   & ---                                    & ---                             & ---            & 62.63          & 64.71          \\
      \cmidrule(){2-9}                                                                                                                                                                                                                                      \\[-4.4mm]
                           & ChartPointFlow (proposed)         & \textbf{0.86}        & \textbf{0.91}                         & \textbf{5.13}                          & 46.41                           & \textbf{48.81} & \textbf{58.13} & \textbf{58.80} \\
      \bottomrule
    \end{tabular}
\begin{tabular}{clccccc}
      \toprule
      \multicolumn{1}{c}{} & \multicolumn{1}{c}{}               & \multicolumn{1}{c}{}              & \multicolumn{2}{c}{MMD($\downarrow$)} & \multicolumn{2}{c}{COV($\%,\uparrow$)}                                                  \\
      \cmidrule(l{.75em}r{.75em}){4-5}\cmidrule(l{.75em}r{.75em}){6-7}
      Category             & Model                              & JSD($\downarrow$)                 & CD                                    & EMD                                    & CD                         & EMD               \\
      \midrule
                           & GCN-GAN~\cite{Valsesia2019}        & \hspace*{.46em}8.3\hspace*{.46em} & 0.8\hspace*{.46em}                    & \hspace*{.46em}7.1\hspace*{.46em}      & 31\hspace*{1.1em}          & 14\hspace*{1.1em} \\
                           & tree-GAN~\cite{Shu2019}            & \hspace*{.46em}9.7\hspace*{.46em} & 0.4\hspace*{.46em}                    & \hspace*{.46em}6.8\hspace*{.46em}      & \textbf{61}\hspace*{1.1em} & 20\hspace*{1.1em} \\
      Airplane             & Spectral-GAN~\cite{Ramasinghe2020} & ---                               & \textbf{0.2}\hspace*{.46em}           & \hspace*{.46em}5.7\hspace*{.46em}      & ---                        & ---               \\
      \cmidrule(){2-7}                                                                                                                                                                                                                \\[-4.4mm]
                           & ChartPointFlow (proposed)          & \hspace*{.46em}\textbf{3.14}      & 0.50                                  & \hspace*{.46em}\textbf{3.86}           & 44.56                      & \textbf{46.77}    \\
      \midrule
                           & GCN-GAN~\cite{Valsesia2019}        & 10.0                              & 2.9\hspace*{.46em}                    & \hspace*{.46em}9.7\hspace*{.46em}      & 30\hspace*{1.1em}          & 26\hspace*{1.1em} \\
                           & tree-GAN~\cite{Shu2019}            & 11.9                              & 1.6\hspace*{.46em}                    & 10.1\hspace*{.46em}                    & \textbf{58}\hspace*{1.1em} & 30\hspace*{1.1em} \\
      Chair                & Spectral-GAN~\cite{Ramasinghe2020} & ---                               & \textbf{1.2}\hspace*{.46em}           & \hspace*{.46em}8.0\hspace*{.46em}      & ---                        & ---               \\
      \cmidrule(){2-7}                                                                                                                                                                                                                \\[-4.4mm]
                           & ChartPointFlow (proposed)          & \hspace*{.46em}\textbf{1.70}      & 1.45                                  & \hspace*{.46em}\textbf{6.37}           & 43.63                      & \textbf{43.55}    \\

      \bottomrule
    \end{tabular}
\begin{tabular}{clcc}
    \toprule
    Category & Model                                & CD            & EMD           \\
    \midrule
             & ShapeGF~\cite{Cai2020}               & \textbf{0.98} & 2.55          \\
             & AtlasNet~\cite{Groueix2018}          & 1.01          & 2.95          \\
    Airplane & AtlasNet V2 (PD)~\cite{Deprelle2019} & 1.15          & 3.28          \\
             & AtlasNet V2 (PT)~\cite{Deprelle2019} & 1.01          & 3.57          \\
             & PointFlow~\cite{Yang2019}            & 1.21          & 2.77          \\
             & SoftFlow~\cite{Kim2020}              & 1.19          & 2.60          \\
    \cmidrule(){2-4}
             & ChartPointFlow                       & 1.07          & \textbf{2.23} \\
    \midrule
             & ShapeGF~\cite{Cai2020}               & 6.32          & 5.22          \\
             & AtlasNet~\cite{Groueix2018}          & 7.38          & 6.68          \\
    Chair    & AtlasNet V2 (PD)~\cite{Deprelle2019} & 5.72          & 5.67          \\
             & AtlasNet V2 (PT)~\cite{Deprelle2019} & \textbf{5.17} & 5.97          \\
             & PointFlow~\cite{Yang2019}            & 10.09         & 6.42          \\
             & SoftFlow~\cite{Kim2020}              & 11.04         & 6.60          \\
    \cmidrule(){2-4}
             & ChartPointFlow                       & 8.78          & \textbf{4.62} \\
    \midrule
             & ShapeGF~\cite{Cai2020}               & 5.67          & 4.63          \\
             & AtlasNet~\cite{Groueix2018}          & 5.71          & 4.75          \\
    Car      & AtlasNet V2 (PD)~\cite{Deprelle2019} & 5.31          & 4.51          \\
             & AtlasNet V2 (PT)~\cite{Deprelle2019} & \textbf{4.60} & 5.13          \\
             & PointFlow~\cite{Yang2019}            & 6.54          & 5.16          \\
             & SoftFlow~\cite{Kim2020}              & 6.82          & 5.08          \\
    \cmidrule(){2-4}
             & ChartPointFlow                       & 6.20          & \textbf{3.96} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccc}
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_0.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_1.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_23.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_27.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_28.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_29.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_34.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/add_later/generate_147.jpg}          \\
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_0.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_1.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_23.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_27.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_28.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_29.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_34.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/add_later/generate_chart_147.jpg}    \\
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_40.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_53.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_70.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_74.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_85.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_116.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_118.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_121.jpg}         \\
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_40.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_53.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_70.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_74.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_85.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_116.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_118.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_121.jpg}   \\
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/add_later/generate_6.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_168.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_450.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_471.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_806.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_868.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_887.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_935.jpg}         \\
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/add_later/generate_chart_6.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_168.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_450.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_471.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_806.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_868.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_887.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/air/28/generate_chart_935.jpg}   \\
  \end{tabular}
\begin{tabular}{cccccccc}
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_0.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_2.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_5.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_35.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/add_later/generate_1.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_47.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_53.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_56.jpg}          \\
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_0.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_2.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_5.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_35.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/add_later/generate_chart_1.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_47.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_53.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_56.jpg}    \\
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_65.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_68.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_73.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_116.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_221.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_225.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_226.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_251.jpg}         \\
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_65.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_68.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_73.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_116.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_221.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_225.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_226.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_251.jpg}   \\
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_286.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_476.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_489.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_504.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_565.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/add_later/generate_742.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_666.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_204.jpg}         \\
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_286.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_476.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_489.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_504.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_565.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/add_later/generate_chart_742.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_666.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/chair/generate_chart_204.jpg}   \\
  \end{tabular}
\begin{tabular}{cccccccc}
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_0.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_2.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_3.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_generation/car/add_later/generate_210.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_49.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_162.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_183.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_210.jpg}         \\
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_0.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_2.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_3.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_generation/car/add_later/generate_chart_210.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_49.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_162.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_183.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_210.jpg}   \\
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_214.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_223.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_227.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_315.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_325.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/car/add_later/generate_282.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_341.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_357.jpg}         \\
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_214.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_223.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_227.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_315.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_325.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/car/add_later/generate_chart_282.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_341.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_357.jpg}   \\
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_379.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/car/add_later/generate_628.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_386.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_364.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_503.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_777.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_832.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_891.jpg}         \\
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_379.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/car/add_later/generate_chart_628.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_386.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_364.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_503.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_777.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_832.jpg} &
    \includegraphics[width=21mm]{assets/appendix_generation/car/generate_chart_891.jpg}   \\
  \end{tabular}
\begin{tabular}{ccccccc}
    \includegraphics[width=21mm]{assets/appendix_interpolate/air/generate_24_0.jpg}           &
    \includegraphics[width=21mm]{assets/appendix_interpolate/air/generate_24_2.jpg}           &
    \includegraphics[width=21mm]{assets/appendix_interpolate/air/generate_24_4.jpg}           &
    \includegraphics[width=21mm]{assets/appendix_interpolate/air/generate_24_6.jpg}           &
    \includegraphics[width=21mm]{assets/appendix_interpolate/air/generate_24_7.jpg}           &
    \includegraphics[width=21mm]{assets/appendix_interpolate/air/generate_24_8.jpg}           &
    \includegraphics[width=21mm]{assets/appendix_interpolate/air/generate_24_10.jpg}            \\
    \includegraphics[width=21mm]{assets/appendix_interpolate/air/generate_chart_24_0.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_interpolate/air/generate_chart_24_2.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_interpolate/air/generate_chart_24_4.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_interpolate/air/generate_chart_24_6.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_interpolate/air/generate_chart_24_7.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_interpolate/air/generate_chart_24_8.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_interpolate/air/generate_chart_24_10.jpg}      \\
    \includegraphics[width=21mm]{assets/appendix_interpolate/chair/generate_143_10.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_interpolate/chair/generate_143_7.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_interpolate/chair/generate_143_4.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_interpolate/chair/generate_143_3.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_interpolate/chair/generate_143_2.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_interpolate/chair/generate_143_1.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_interpolate/chair/generate_143_0.jpg}          \\
    \includegraphics[width=21mm]{assets/appendix_interpolate/chair/generate_chart_143_10.jpg} &
    \includegraphics[width=21mm]{assets/appendix_interpolate/chair/generate_chart_143_7.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_interpolate/chair/generate_chart_143_4.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_interpolate/chair/generate_chart_143_3.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_interpolate/chair/generate_chart_143_2.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_interpolate/chair/generate_chart_143_1.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_interpolate/chair/generate_chart_143_0.jpg}    \\
    \includegraphics[width=21mm]{assets/appendix_interpolate/car/generate_18_0.jpg}           &
    \includegraphics[width=21mm]{assets/appendix_interpolate/car/generate_18_2.jpg}           &
    \includegraphics[width=21mm]{assets/appendix_interpolate/car/generate_18_4.jpg}           &
    \includegraphics[width=21mm]{assets/appendix_interpolate/car/generate_18_6.jpg}           &
    \includegraphics[width=21mm]{assets/appendix_interpolate/car/generate_18_7.jpg}           &
    \includegraphics[width=21mm]{assets/appendix_interpolate/car/generate_18_8.jpg}           &
    \includegraphics[width=21mm]{assets/appendix_interpolate/car/generate_18_10.jpg}            \\
    \includegraphics[width=21mm]{assets/appendix_interpolate/car/generate_chart_18_0.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_interpolate/car/generate_chart_18_2.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_interpolate/car/generate_chart_18_4.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_interpolate/car/generate_chart_18_6.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_interpolate/car/generate_chart_18_7.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_interpolate/car/generate_chart_18_8.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_interpolate/car/generate_chart_18_10.jpg}      \\
  \end{tabular}
\begin{tabular}{lccccccc}
    \rotatetitle{18mm}{\textbf{Data}}                                                      &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/GT/GT_seen_air_6.jpg}      &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/GT/GT_seen_air_22.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/GT/GT_seen_air_29.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/GT/GT_seen_air_41.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/GT/GT_seen_air_44.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/GT/GT_seen_air_48.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/GT/GT_seen_air_79.jpg}       \\
    \rotatetitle{18mm}{\textbf{ShapeGF}}                                                   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/SGF/ShapeGF_reconst_0.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/SGF/ShapeGF_reconst_1.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/SGF/ShapeGF_reconst_3.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/SGF/ShapeGF_reconst_4.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/SGF/ShapeGF_reconst_5.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/SGF/ShapeGF_reconst_6.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/SGF/ShapeGF_reconst_7.jpg}   \\
    \rotatetitle{18mm}{\textbf{AtlasNet}}                                                  &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/AN/AN_reconst_0.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/AN/AN_reconst_1.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/AN/AN_reconst_3.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/AN/AN_reconst_4.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/AN/AN_reconst_5.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/AN/AN_reconst_6.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/AN/AN_reconst_7.jpg}         \\
    \rotatetitle{18mm}{\textbf{AtlasNet V2} \\ [-1mm](PD)}                                               &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/ANV2/ANV2_reconst_0.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/ANV2/ANV2_reconst_1.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/ANV2/ANV2_reconst_3.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/ANV2/ANV2_reconst_4.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/ANV2/ANV2_reconst_5.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/ANV2/ANV2_reconst_6.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/ANV2/ANV2_reconst_7.jpg}     \\
    \rotatetitle{18mm}{\textbf{PointFlow}}                                                 &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/PF/generate_6.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/PF/generate_22.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/PF/generate_29.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/PF/generate_41.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/PF/generate_44.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/PF/generate_48.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/PF/generate_79.jpg}          \\
    \rotatetitle{18mm}{\textbf{SoftFlow}}                                                  &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/SPF/generate_6.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/SPF/generate_22.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/SPF/generate_29.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/SPF/generate_41.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/SPF/generate_44.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/SPF/generate_48.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/SPF/generate_79.jpg}         \\
    \rotatetitle{18mm}{\hspace*{-3mm}\textbf{ChartPointFlow}                                 \\[-1mm]\hspace*{-3mm}(proposed)}                          &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/CPF/reconstruct_0.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/CPF/reconstruct_1.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/CPF/reconstruct_2.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/CPF/reconstruct_3.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/CPF/reconstruct_4.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/CPF/reconstruct_5.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/air/CPF/reconstruct_6.jpg}       \\
  \end{tabular}
\begin{tabular}{lccccccc}
    \rotatetitle{18mm}{\textbf{Data}}                                                        &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/GT/GT_seen_chair_0.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/GT/GT_seen_chair_5.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/GT/GT_seen_chair_18.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/GT/GT_seen_chair_22.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/GT/GT_seen_chair_37.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/GT/GT_seen_chair_53.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/GT/GT_seen_chair_66.jpg}     \\
    \rotatetitle{18mm}{\textbf{ShapeGF}}                                                     &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/SGF/ShapeGF_reconst_0.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/SGF/ShapeGF_reconst_1.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/SGF/ShapeGF_reconst_2.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/SGF/ShapeGF_reconst_3.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/SGF/ShapeGF_reconst_4.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/SGF/ShapeGF_reconst_5.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/SGF/ShapeGF_reconst_7.jpg}   \\
    \rotatetitle{18mm}{\textbf{AtlasNet}}                                                    &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/AN/AN_reconst_0.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/AN/AN_reconst_1.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/AN/AN_reconst_2.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/AN/AN_reconst_3.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/AN/AN_reconst_4.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/AN/AN_reconst_5.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/AN/AN_reconst_7.jpg}         \\
    \rotatetitle{18mm}{\textbf{AtlasNet V2}\\ [-1mm](PD)}                                                 &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/ANV2/ANV2_reconst_0.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/ANV2/ANV2_reconst_1.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/ANV2/ANV2_reconst_2.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/ANV2/ANV2_reconst_3.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/ANV2/ANV2_reconst_4.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/ANV2/ANV2_reconst_5.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/ANV2/ANV2_reconst_7.jpg}     \\
    \rotatetitle{18mm}{\textbf{PointFlow}}                                                   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/PF/generate_0.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/PF/generate_5.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/PF/generate_18.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/PF/generate_22.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/PF/generate_37.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/PF/generate_53.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/PF/generate_66.jpg}          \\
    \rotatetitle{18mm}{\textbf{SoftFlow}}                                                    &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/SPF/generate_0.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/SPF/generate_5.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/SPF/generate_18.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/SPF/generate_22.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/SPF/generate_37.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/SPF/generate_53.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/SPF/generate_66.jpg}         \\
    \rotatetitle{18mm}{\hspace*{-3mm}\textbf{ChartPointFlow}                                   \\[-1mm]\hspace*{-3mm}(proposed)}                              &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/CPF/reconstruct_252.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/CPF/reconstruct_309.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/CPF/reconstruct_30.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/CPF/reconstruct_59.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/CPF/reconstruct_102.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/CPF/reconstruct_75.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/chair/CPF/reconstruct_412.jpg}     \\
  \end{tabular}
\begin{tabular}{lccccccc}
    \rotatetitle{18mm}{\textbf{Data}}                                                      &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/GT/GT_seen_car_3.jpg}      &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/GT/GT_seen_car_21.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/GT/GT_seen_car_27.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/GT/GT_seen_car_51.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/GT/GT_seen_car_100.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/GT/GT_seen_car_108.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/GT/GT_seen_car_113.jpg}      \\
    \rotatetitle{18mm}{\textbf{ShapeGF}}                                                   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/SGF/ShapeGF_reconst_0.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/SGF/ShapeGF_reconst_1.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/SGF/ShapeGF_reconst_2.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/SGF/ShapeGF_reconst_4.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/SGF/ShapeGF_reconst_5.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/SGF/ShapeGF_reconst_6.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/SGF/ShapeGF_reconst_7.jpg}   \\
    \rotatetitle{18mm}{\textbf{AtlasNet}}                                                  &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/AN/AN_reconst_0.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/AN/AN_reconst_1.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/AN/AN_reconst_2.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/AN/AN_reconst_4.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/AN/AN_reconst_5.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/AN/AN_reconst_6.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/AN/AN_reconst_7.jpg}         \\
    \rotatetitle{18mm}{\textbf{AtlasNet V2}\\ [-1mm](PD)}                                               &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/ANV2/ANV2_reconst_0.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/ANV2/ANV2_reconst_1.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/ANV2/ANV2_reconst_2.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/ANV2/ANV2_reconst_4.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/ANV2/ANV2_reconst_5.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/ANV2/ANV2_reconst_6.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/ANV2/ANV2_reconst_7.jpg}     \\
    \rotatetitle{18mm}{\textbf{PointFlow}}                                                 &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/PF/generate_3.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/PF/generate_21.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/PF/generate_27.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/PF/generate_51.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/PF/generate_100.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/PF/generate_108.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/PF/generate_113.jpg}         \\
    \rotatetitle{18mm}{\textbf{SoftFlow}}                                                  &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/SPF/generate_3.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/SPF/generate_21.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/SPF/generate_27.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/SPF/generate_51.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/SPF/generate_100.jpg}      &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/SPF/generate_108.jpg}      &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/SPF/generate_113.jpg}        \\
    \rotatetitle{18mm}{\hspace*{-3mm}\textbf{ChartPointFlow}                                 \\[-1mm]\hspace*{-3mm}(proposed)}                            &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/CPF/reconstruct_0.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/CPF/reconstruct_15.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/CPF/reconstruct_114.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/CPF/reconstruct_31.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/CPF/reconstruct_60.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/CPF/reconstruct_47.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_seen/car/CPF/reconstruct_370.jpg}     \\
  \end{tabular}
\begin{tabular}{lccccccc}
    \rotatetitle{18mm}{\textbf{Data}}                                                         &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/GT/gt_7.jpg}                &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/GT/gt_8.jpg}                &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/GT/gt_9.jpg}                &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/GT/gt_10.jpg}               &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/GT/gt_11.jpg}               &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/GT/gt_12.jpg}               &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/GT/gt_13.jpg}                 \\
    \rotatetitle{18mm}{\textbf{ShapeGF}}                                                      &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/SGF/ShapeGF_reconst_8.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/SGF/ShapeGF_reconst_9.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/SGF/ShapeGF_reconst_10.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/SGF/ShapeGF_reconst_11.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/SGF/ShapeGF_reconst_12.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/SGF/ShapeGF_reconst_13.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/SGF/ShapeGF_reconst_14.jpg}   \\
    \rotatetitle{18mm}{\textbf{AtlasNet}}                                                     &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/AN/AN_reconst_8.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/AN/AN_reconst_9.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/AN/AN_reconst_10.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/AN/AN_reconst_11.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/AN/AN_reconst_12.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/AN/AN_reconst_13.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/AN/AN_reconst_14.jpg}         \\
    \rotatetitle{18mm}{\textbf{AtlasNet V2}\\ [-1mm](PD)}                                                  &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/ANV2/ANV2_reconst_8.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/ANV2/ANV2_reconst_9.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/ANV2/ANV2_reconst_10.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/ANV2/ANV2_reconst_11.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/ANV2/ANV2_reconst_12.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/ANV2/ANV2_reconst_13.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/ANV2/ANV2_reconst_14.jpg}     \\
    \rotatetitle{18mm}{\textbf{PointFlow}}                                                    &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/PF/generate_0.jpg}          &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/PF/generate_2.jpg}          &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/PF/generate_3.jpg}          &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/PF/generate_16.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/PF/generate_35.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/PF/generate_36.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/PF/generate_57.jpg}           \\
    \rotatetitle{18mm}{\textbf{SoftFlow}}                                                     &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/SPF/generate_0.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/SPF/generate_2.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/SPF/generate_3.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/SPF/generate_16.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/SPF/generate_35.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/SPF/generate_36.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/SPF/generate_57.jpg}          \\
    \rotatetitle{18mm}{\hspace*{-3mm}\textbf{ChartPointFlow}                                    \\[-1mm]\hspace*{-3mm}(proposed)}                             &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/CPF/reconstruct_7.jpg}      &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/CPF/reconstruct_8.jpg}      &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/CPF/reconstruct_9.jpg}      &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/CPF/reconstruct_10.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/CPF/reconstruct_11.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/CPF/reconstruct_12.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/air/CPF/reconstruct_13.jpg}       \\
  \end{tabular}
\begin{tabular}{lccccccc}
    \rotatetitle{18mm}{\textbf{Data}}                                                           &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/GT/gt_9.jpg}                &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/GT/gt_7.jpg}                &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/GT/gt_8.jpg}                &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/GT/gt_10.jpg}               &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/GT/gt_11.jpg}               &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/GT/gt_12.jpg}               &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/GT/gt_13.jpg}                 \\
    \rotatetitle{18mm}{\textbf{ShapeGF}}                                                        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/SGF/ShapeGF_reconst_10.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/SGF/ShapeGF_reconst_8.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/SGF/ShapeGF_reconst_9.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/SGF/ShapeGF_reconst_11.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/SGF/ShapeGF_reconst_12.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/SGF/ShapeGF_reconst_13.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/SGF/ShapeGF_reconst_14.jpg}   \\
    \rotatetitle{18mm}{\textbf{AtlasNet}}                                                       &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/AN/AN_reconst_10.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/AN/AN_reconst_8.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/AN/AN_reconst_9.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/AN/AN_reconst_11.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/AN/AN_reconst_12.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/AN/AN_reconst_13.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/AN/AN_reconst_14.jpg}         \\
    \rotatetitle{18mm}{\textbf{AtlasNet V2}\\ [-1mm](PD)}                                                    &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/ANV2/ANV2_reconst_10.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/ANV2/ANV2_reconst_8.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/ANV2/ANV2_reconst_9.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/ANV2/ANV2_reconst_11.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/ANV2/ANV2_reconst_12.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/ANV2/ANV2_reconst_13.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/ANV2/ANV2_reconst_14.jpg}     \\
    \rotatetitle{18mm}{\textbf{PointFlow}}                                                      &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/PF/generate_54.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/PF/generate_31.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/PF/generate_46.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/PF/generate_117.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/PF/generate_124.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/PF/generate_128.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/PF/generate_130.jpg}          \\
    \rotatetitle{18mm}{\textbf{SoftFlow}}                                                       &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/SPF/generate_54.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/SPF/generate_31.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/SPF/generate_46.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/SPF/generate_117.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/SPF/generate_124.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/SPF/generate_128.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/SPF/generate_130.jpg}         \\
    \rotatetitle{18mm}{\hspace*{-3mm}\textbf{ChartPointFlow}                                      \\[-1mm]\hspace*{-3mm}(proposed)}                                &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/CPF/reconstruct_219.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/CPF/reconstruct_189.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/CPF/reconstruct_22.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/CPF/reconstruct_192.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/CPF/reconstruct_389.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/CPF/reconstruct_12.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/chair/CPF/reconstruct_97.jpg}       \\
  \end{tabular}
\begin{tabular}{lccccccc}
    \rotatetitle{18mm}{\textbf{Data}}                                                         &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/GT/gt_7.jpg}                &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/GT/gt_8.jpg}                &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/GT/gt_9.jpg}                &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/GT/gt_10.jpg}               &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/GT/gt_11.jpg}               &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/GT/gt_12.jpg}               &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/GT/gt_13.jpg}                 \\
    \rotatetitle{18mm}{\textbf{ShapeGF}}                                                      &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/SGF/ShapeGF_reconst_8.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/SGF/ShapeGF_reconst_9.jpg}  &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/SGF/ShapeGF_reconst_10.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/SGF/ShapeGF_reconst_11.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/SGF/ShapeGF_reconst_12.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/SGF/ShapeGF_reconst_13.jpg} &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/SGF/ShapeGF_reconst_14.jpg}   \\
    \rotatetitle{18mm}{\textbf{AtlasNet}}                                                     &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/AN/AN_reconst_8.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/AN/AN_reconst_9.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/AN/AN_reconst_10.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/AN/AN_reconst_11.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/AN/AN_reconst_12.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/AN/AN_reconst_13.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/AN/AN_reconst_14.jpg}         \\
    \rotatetitle{18mm}{\textbf{AtlasNet V2}\\ [-1mm](PD)}                                                  &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/ANV2/ANV2_reconst_8.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/ANV2/ANV2_reconst_9.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/ANV2/ANV2_reconst_10.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/ANV2/ANV2_reconst_11.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/ANV2/ANV2_reconst_12.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/ANV2/ANV2_reconst_13.jpg}   &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/ANV2/ANV2_reconst_14.jpg}     \\
    \rotatetitle{18mm}{\textbf{PointFlow}}                                                    &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/PF/generate_3.jpg}          &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/PF/generate_28.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/PF/generate_45.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/PF/generate_54.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/PF/generate_104.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/PF/generate_145.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/PF/generate_184.jpg}          \\
    \rotatetitle{18mm}{\textbf{SoftFlow}}                                                     &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/SPF/generate_3.jpg}         &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/SPF/generate_28.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/SPF/generate_45.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/SPF/generate_54.jpg}        &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/SPF/generate_104.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/SPF/generate_145.jpg}       &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/SPF/generate_184.jpg}         \\
    \rotatetitle{18mm}{\hspace*{-3mm}\textbf{ChartPointFlow}                                    \\[-1mm]\hspace*{-3mm}(proposed)}                              &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/CPF/reconstruct_91.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/CPF/reconstruct_190.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/CPF/reconstruct_51.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/CPF/reconstruct_38.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/CPF/reconstruct_81.jpg}     &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/CPF/reconstruct_264.jpg}    &
    \includegraphics[width=21mm]{assets/appendix_recon_unseen/car/CPF/reconstruct_279.jpg}      \\
  \end{tabular}
